Synthetic 3D Data Generation Pipeline for Geometric Deep Learning in Architecture

With the growing interest in deep learning algorithms and computational design in the architectural field, the need for large, accessible and diverse architectural datasets increases. We decided to tackle this problem by constructing a field-specific synthetic data generation pipeline that generates an arbitrary amount of 3D data along with the associated 2D and 3D annotations. The variety of annotations, the flexibility to customize the generated building and dataset parameters make this framework suitable for multiple deep learning tasks, including geometric deep learning that requires direct 3D supervision. Creating our building data generation pipeline we leveraged architectural knowledge from experts in order to construct a framework that would be modular, extendable and would provide a sufficient amount of class-balanced data samples. Moreover, we purposefully involve the researcher in the dataset customization allowing the introduction of additional building components, material textures, building classes, number and type of annotations as well as the number of views per 3D model sample. In this way, the framework would satisfy different research requirements and would be adaptable to a large variety of tasks. All code and data are made publicly available.

==> Dataset/diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp7282558782709254] 
\draw   (12,25.82) -- (23.61,14.21) -- (50.7,14.21) -- (50.7,152.59) -- (39.09,164.2) -- (12,164.2) -- cycle ; \draw   (50.7,14.21) -- (39.09,25.82) -- (12,25.82) ; \draw   (39.09,25.82) -- (39.09,164.2) ;
%Shape: Cube [id:dp6233490847307941] 
\draw   (75.42,120.83) -- (93.05,103.2) -- (134.2,103.2) -- (134.2,146.57) -- (116.57,164.2) -- (75.42,164.2) -- cycle ; \draw   (134.2,103.2) -- (116.57,120.83) -- (75.42,120.83) ; \draw   (116.57,120.83) -- (116.57,164.2) ;
%Shape: Cube [id:dp6614255146706449] 
\draw   (158.42,104.7) -- (183.92,79.2) -- (285.2,79.2) -- (285.2,138.7) -- (259.7,164.2) -- (158.42,164.2) -- cycle ; \draw   (285.2,79.2) -- (259.7,104.7) -- (158.42,104.7) ; \draw   (259.7,104.7) -- (259.7,164.2) ;
%Shape: Parallelogram [id:dp8585339286721081] 
\draw   (186.63,84.2) -- (272.51,84.2) -- (257.07,99.2) -- (171.2,99.2) -- cycle ;
%Straight Lines [id:da06814634158623778] 
\draw    (186.63,84.2) -- (186.2,99.2) ;
%Shape: Cube [id:dp7491311006062793] 
\draw   (308.2,104.2) -- (318.2,94.2) -- (399.2,94.2) -- (399.2,138.17) -- (389.2,148.17) -- (308.2,148.17) -- cycle ; \draw   (399.2,94.2) -- (389.2,104.2) -- (308.2,104.2) ; \draw   (389.2,104.2) -- (389.2,148.17) ;
%Shape: Cube [id:dp8941035691745731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.2,121.2) -- (362.2,104.2) -- (389.2,104.2) -- (389.2,148.2) -- (372.2,165.2) -- (345.2,165.2) -- cycle ; \draw   (389.2,104.2) -- (372.2,121.2) -- (345.2,121.2) ; \draw   (372.2,121.2) -- (372.2,165.2) ;
%Shape: Cube [id:dp3230544892077847] 
\draw   (479.2,91.2) -- (489.2,81.2) -- (564.2,81.2) -- (564.2,125.17) -- (554.2,135.17) -- (479.2,135.17) -- cycle ; \draw   (564.2,81.2) -- (554.2,91.2) -- (479.2,91.2) ; \draw   (554.2,91.2) -- (554.2,135.17) ;
%Shape: Cube [id:dp46957995856841617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.2,108.2) -- (527.2,91.2) -- (554.2,91.2) -- (554.2,135.2) -- (537.2,152.2) -- (510.2,152.2) -- cycle ; \draw   (554.2,91.2) -- (537.2,108.2) -- (510.2,108.2) ; \draw   (537.2,108.2) -- (537.2,152.2) ;
%Shape: Cube [id:dp06164692613843048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.2,118.2) -- (464.2,108.2) -- (537.2,108.2) -- (537.2,152.17) -- (527.2,162.17) -- (454.2,162.17) -- cycle ; \draw   (537.2,108.2) -- (527.2,118.2) -- (454.2,118.2) ; \draw   (527.2,118.2) -- (527.2,162.17) ;
%Shape: Rectangle [id:dp5107182765873173] 
\draw   (15,233) -- (46.2,233) -- (46.2,264.2) -- (15,264.2) -- cycle ;
%Shape: Rectangle [id:dp3566272762893241] 
\draw   (77,224.2) -- (120.2,224.2) -- (120.2,264.2) -- (77,264.2) -- cycle ;
%Shape: Rectangle [id:dp32822343299254886] 
\draw   (160,205.2) -- (261.2,205.2) -- (261.2,265.2) -- (160,265.2) -- cycle ;
%Shape: Rectangle [id:dp938529455872998] 
\draw   (176.2,220) -- (243.2,220) -- (243.2,251.2) -- (176.2,251.2) -- cycle ;
%Shape: L Shape [id:dp21991776768798954] 
\draw   (390.2,266.2) -- (370.2,266.2) -- (370.2,226.2) -- (307.2,226.2) -- (307.2,206.2) -- (390.2,206.2) -- cycle ;
%Shape: Path Data [id:dp7734853505521293] 
\draw   (530.2,268.2) -- (454.2,268.2) -- (454.2,249.8) -- (510.2,249.8) -- (510.2,222.9) -- (454.33,222.9) -- (454.33,206.2) -- (530.2,206.2) -- (530.2,268.2) -- cycle ;

% Text Node
\draw (13,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (76,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (159,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (305,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (453,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
\end{tikzpicture}

